Singular fibers of the bending flows on the moduli space of 3D polygons

In this paper, we prove that in the system of bending flows on the moduli space of polygons with fixed side lengths introduced by Kapovich and Millson, the singular fibers are isotropic homogeneous submanifolds. The proof covers the case where the system is defined by any maximal family of disjoint diagonals. We also take in account the case where the fixed side lengths are not generic. In this case, the phase space is an orbispace, and our result holds in the sense that singular fibers are isotropic orbispaces. In a last part we provide leads in favor of a similar study of the integrable systems defined by Nohara and Ueda on the Grassmannian of 2-planes in $\mathbb{C}^n$.

==> approx1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'approx1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{607.79575195bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29187439)%
    \put(0,0){\includegraphics[width=\unitlength]{approx1.pdf}}%
    \put(0.35983326,0.21840883){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_{j-1}u_0^{j-1}$}}}%
    \put(0.33673618,0.07463101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_{j}u_0^{j}$}}}%
    \put(0.12467801,0.18157692){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\diagonal{i,k}(u_t)$}}}%
    \put(0.22754083,0.18180724){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i$}}}%
    \put(0.38910234,0.17179572){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j$}}}%
    \put(0.00888456,0.17275542){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$k$}}}%
    \put(0.88545427,0.20271889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r^t_{j-1}u_t^{j-1}$}}}%
    \put(0.8632288,0.05883631){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r^t_{j}u_t^{j}$}}}%
    \put(0.73147605,0.11480628){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\diagonal{j,k}(u_t) $}}}%
    \put(0.75403347,0.18180724){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$i$}}}%
    \put(0.91559496,0.11651399){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j$}}}%
    \put(0.53537722,0.17275542){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$k$}}}%
    \put(0.31053547,0.18264909){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\diagonal{i,j}(u_t)$}}}%
    \put(0.20940491,0.14860172){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\diagonal{j,k}(u_t)$}}}%
    \put(0.65395383,0.18177736){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\diagonal{i,k}(u_t) $}}}%
    \put(0.85623238,0.16352485){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\diagonal{i,j}(u_t) $}}}%
  \end{picture}%
\endgroup%


==> approx2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'approx2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{512bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5625)%
    \put(0,0){\includegraphics[width=\unitlength]{approx2.pdf}}%
    \put(0.2397028,0.3463623){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$p_0$}}}%
    \put(0.79053359,0.34778947){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$p_0$}}}%
    \put(0.87790451,0.33691816){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_1$}}}%
    \put(0.28651702,0.33965797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_1$}}}%
    \put(0.35251949,0.18456192){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_1$}}}%
    \put(0.90155754,0.18314619){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_1$}}}%
    \put(0.90289087,0.50305414){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_2$}}}%
    \put(0.35444984,0.50697155){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_2$}}}%
  \end{picture}%
\endgroup%


==> geometry.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'geometry.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{339.61193848bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99995694)%
    \put(0,0){\includegraphics[width=\unitlength]{geometry.pdf}}%
    \put(0.84148992,0.84846435){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\torus{1}$}}}%
    \put(0.31106719,0.42430441){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\torus{1}$}}}%
    \put(0.3513392,0.3121179){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\torus{1}$}}}%
    \put(0.57571208,0.29485828){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\torus{1}$}}}%
    \put(0.62015453,0.37784729){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\SO{3}$}}}%
    \put(0.74505524,0.70133878){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\SO{3}$}}}%
    \put(0.23818831,0.911753){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\sphere{2}$}}}%
  \end{picture}%
\endgroup%


==> splitting.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'splitting.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{606.40698242bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32270337)%
    \put(0,0){\includegraphics[width=\unitlength]{splitting.pdf}}%
    \put(0.24958794,0.20830141){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $i$}}}}%
    \put(0.41236189,0.19826704){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $j$}}}}%
    \put(0.02865237,0.20097623){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\tiny $k$}}}}%
    \put(0.91787073,0.24886138){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$u_1$}}}%
    \put(0.56524893,0.27943948){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$u_3$}}}%
    \put(0.78070603,0.00248905){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$u_2$}}}%
    \put(0.20447013,0.03925965){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$u$}}}%
  \end{picture}%
\endgroup%

